Automata Learning versus Process Mining: The Case for User Journeys

With the servitization of business, understanding how users experience services becomes a crucial success factor for companies. Therefore, there is a need to include feedback from user experiences in the software engineering process. Behavioral models of user journeys, describing how users experience their interaction with a service, can provide insights and potentially improve services. In this paper, we investigate techniques that allow the automatic generation of behavioral models from user interactions with a service, recorded in an event log. We first compare two established techniques that generate behavioral models from a given event log: automata learning and process mining. Afterward, we present a novel, hybrid method that combines both automata learning and process mining methods to overcome their limitations. For the existing techniques, we present methods to learn models of user journeys and evaluate the accuracy of the resulting models. We then compare these techniques with our novel method for the automatic extraction of user journey models from the event logs of digital services. We assess the practical applicability of all techniques by evaluating real-world applications. Our results show that process mining techniques rely on expert knowledge, while automata learning techniques depend on the distribution of events in the given event log. We further show that the proposed hybrid technique combines the strengths of both process mining and automata learning, automatically selecting the best method and parameter settings for a given event log to learn very accurate models.

==> img/transition_system.tex <==
\begin{tikzpicture}[
    % Global styles for the tikzpicture
    % -{Stealth[length=2mm]} defines the arrow tip style
    % shorten >=1pt shortens arrows slightly to avoid overlapping with node borders
    % auto places labels automatically
    % node distance=3cm sets default distance between nodes
    % every state/.style defines appearance of all 'state' nodes
    -{Stealth[length=2mm]},
    shorten >=1pt,
    auto,
    node distance=2cm,
    font=\scriptsize,
    every state/.style={draw=black, thick,, circle, minimum size=0.8cm, inner sep=0.3pt, font=\scriptsize}
]

    % Define the states (nodes)
    % (q1) is the node name, {State 1} is the text label displayed inside the node
    \node[state, initial,initial text=, text width=1.15cm, align=center,font=\sffamily\scriptsize] (q0) {start};
    % Position q2 to the right of q1
    \node[state] (q1) [right = 1.2cm of q0, text width=1.15cm,align=center,font=\sffamily\scriptsize] {Q1 answered};
    \node[state] (q2) [below = 0.75cm of q1, text width=1.15cm,,align=center,font=\sffamily\scriptsize] {Q2 answered};
    \node[state, accepting] (q3) [above right = 0.25cm and 0.7cm of q2, text width=1.15cm,,align=center,font=\sffamily\scriptsize] {quit};
    \node[state] (q4) [below right = 0.25cm and 0.7cm of q2, text width=1.15cm,,align=center,font=\sffamily\scriptsize] {results};
    \node[state,accepting] (q5) [right = 1cm of q4, text width=1.15cm,,align=center,font=\sffamily\scriptsize] {accepted};



    \draw (q0) edge node[font=\itshape\scriptsize] {answer Q1} (q1);
    
    % Draw a loop on q2
    % [loop above] specifies the direction of the loop
    \draw (q1) edge [loop above, looseness=4,font=\itshape\scriptsize] node {re-work Q1} (q1);
    \draw (q1) edge[font=\itshape\scriptsize] node[left] {answer Q2} (q2); 
    \draw (q2) edge[font=\itshape\scriptsize] node {quit} (q3);
    \draw (q2) edge[font=\itshape\scriptsize] node[yshift=1mm, xshift=-2mm] {grading} (q4);
    \draw (q4) edge[font=\itshape\scriptsize, text width=2cm, align=center] node {accept \\ grading} (q5);


\end{tikzpicture}
